Learning stability guarantees for constrained switching linear systems from noisy observations

We present a data-driven framework based on Lyapunov theory to provide stability guarantees for a family of hybrid systems. In particular, we are interested in the asymptotic stability of switching linear systems whose switching sequence is constrained by labeled graphs, namely constrained switching linear systems. In order to do so, we provide chance-constrained bounds on stability guarantees, that can be obtained from a finite number of noisy observations. We first present a method providing stability guarantees from sampled trajectories in the hybrid state-space of the system. We then study the harder situation where one only observes the continuous part of the hybrid states. We show that in this case, one may still obtain formal chance-constrained stability guarantees. For this latter result we provide a new upper bound of general interest, also for model-based stability analysis

==> illustrations/NCS.tex <==

\scalebox{0.75}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,289); %set diagram left start at 0, and has height of 289

%Straight Lines [id:da9620705511185763] 
\draw    (320,87) -- (378,87) ;
\draw [shift={(380,87)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08324189980254748] 
\draw    (563,97) -- (634,97) ;
\draw [shift={(636,97)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5512590008393035] 
\draw    (299,116) -- (378,116) ;
\draw [shift={(380,116)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45863832168565577] 
\draw    (588,97) -- (588,246) ;
%Straight Lines [id:da33666455145734164] 
\draw    (588,246) -- (526,246) ;
\draw [shift={(524,246)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da039940716151480204] 
\draw    (15,247) -- (444,246) ;
%Straight Lines [id:da09063700606214842] 
\draw    (15,98) -- (15,247) ;
%Straight Lines [id:da21884208487953738] 
\draw    (15,98) -- (33,98) ;
\draw [shift={(35,98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11098839787669168] 
\draw    (299,116) -- (299,247) ;
%Shape: Circle [id:dp5245391789153986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.5,97) .. controls (581.5,93.41) and (584.41,90.5) .. (588,90.5) .. controls (591.59,90.5) and (594.5,93.41) .. (594.5,97) .. controls (594.5,100.59) and (591.59,103.5) .. (588,103.5) .. controls (584.41,103.5) and (581.5,100.59) .. (581.5,97) -- cycle ;
%Shape: Circle [id:dp9552630199476271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.5,247) .. controls (292.5,243.41) and (295.41,240.5) .. (299,240.5) .. controls (302.59,240.5) and (305.5,243.41) .. (305.5,247) .. controls (305.5,250.59) and (302.59,253.5) .. (299,253.5) .. controls (295.41,253.5) and (292.5,250.59) .. (292.5,247) -- cycle ;
%Shape: Cloud [id:dp37701302282612437] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (217.38,54.62) .. controls (216.37,47.12) and (219.67,39.7) .. (225.89,35.5) .. controls (232.1,31.3) and (240.13,31.07) .. (246.58,34.89) .. controls (248.86,30.53) and (253.04,27.52) .. (257.85,26.77) .. controls (262.65,26.02) and (267.53,27.62) .. (271,31.08) .. controls (272.94,27.13) and (276.76,24.47) .. (281.09,24.06) .. controls (285.43,23.64) and (289.67,25.52) .. (292.31,29.04) .. controls (295.83,24.85) and (301.41,23.08) .. (306.66,24.51) .. controls (311.91,25.93) and (315.87,30.29) .. (316.83,35.7) .. controls (321.14,36.89) and (324.72,39.91) .. (326.66,43.99) .. controls (328.6,48.07) and (328.71,52.8) .. (326.95,56.97) .. controls (331.19,62.56) and (332.18,70.01) .. (329.55,76.54) .. controls (326.93,83.07) and (321.08,87.69) .. (314.19,88.69) .. controls (314.14,94.82) and (310.83,100.44) .. (305.52,103.39) .. controls (300.22,106.34) and (293.76,106.16) .. (288.62,102.92) .. controls (286.44,110.25) and (280.28,115.66) .. (272.82,116.78) .. controls (265.36,117.91) and (257.92,114.56) .. (253.73,108.19) .. controls (248.59,111.33) and (242.42,112.24) .. (236.62,110.7) .. controls (230.81,109.17) and (225.86,105.32) .. (222.88,100.03) .. controls (217.63,100.65) and (212.55,97.89) .. (210.16,93.12) .. controls (207.78,88.35) and (208.6,82.58) .. (212.21,78.68) .. controls (207.53,75.88) and (205.14,70.33) .. (206.29,64.92) .. controls (207.44,59.52) and (211.87,55.48) .. (217.27,54.91) ; \draw   (212.21,78.67) .. controls (214.43,79.99) and (216.98,80.59) .. (219.53,80.39)(222.88,100.03) .. controls (223.98,99.89) and (225.06,99.62) .. (226.08,99.2)(253.73,108.19) .. controls (252.95,107.02) and (252.31,105.76) .. (251.8,104.44)(288.62,102.92) .. controls (289.02,101.58) and (289.28,100.2) .. (289.4,98.81)(314.19,88.69) .. controls (314.24,82.17) and (310.59,76.19) .. (304.8,73.34)(326.95,56.97) .. controls (326.01,59.19) and (324.58,61.16) .. (322.76,62.72)(316.83,35.7) .. controls (316.99,36.59) and (317.07,37.5) .. (317.05,38.42)(292.31,29.04) .. controls (291.44,30.08) and (290.72,31.25) .. (290.17,32.5)(271,31.08) .. controls (270.53,32.03) and (270.18,33.04) .. (269.96,34.07)(246.58,34.89) .. controls (247.94,35.7) and (249.2,36.68) .. (250.33,37.79)(217.38,54.62) .. controls (217.51,55.65) and (217.73,56.68) .. (218.03,57.67) ;
%Straight Lines [id:da3289239902677843] 
\draw    (191,87) -- (209,87) ;
%Straight Lines [id:da7984770135493502] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (223,116) -- (210.33,139) ;
%Flowchart: Process [id:dp8335651006020377] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.5 ] (380,57) -- (563,57) -- (563,127) -- (380,127) -- cycle ;
%Flowchart: Process [id:dp25622676516291354] 
\draw   (36,52) -- (191,52) -- (191,118) -- (36,118) -- cycle ;
%Flowchart: Process [id:dp9911360725785157] 
\draw   (444,229) -- (524,229) -- (524,263) -- (444,263) -- cycle ;

% Text Node
\draw (341,126.4) node [anchor=north west][inner sep=0.75pt]    {$x( k)$};
% Text Node
\draw (579,67.4) node [anchor=north west][inner sep=0.75pt]    {$x( k+1)$};
% Text Node
\draw (343,61.4) node [anchor=north west][inner sep=0.75pt]    {$u( k)$};
% Text Node
\draw (238,59.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Network };
% Text Node
\draw (456,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Plant};
% Text Node
\draw (387,93.4) node [anchor=north west][inner sep=0.75pt]    {$\Scale[0.9]{x(k+1)=Ax(k) +Bu(k)}$};
% Text Node
\draw (43,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {Feedback controller};
% Text Node
\draw (70,88.4) node [anchor=north west][inner sep=0.75pt]    {$\Scale[0.9]{u(k) =Kx(k)}$};
% Text Node
\draw (455,237) node [anchor=north west][inner sep=0.75pt]   [align=left] {Measure};
% Text Node
\draw (96,149.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{113.32pt}\setlength\topsep{0pt}
\begin{center}
The network may fail
\end{center}

\end{minipage}};


\end{tikzpicture}
}


==> illustrations/proof_illustration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Shape: Ellipse [id:dp0799417906815103] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (156.17,124.63) .. controls (156.17,69.13) and (178.48,24.13) .. (206,24.13) .. controls (233.52,24.13) and (255.83,69.13) .. (255.83,124.63) .. controls (255.83,180.14) and (233.52,225.13) .. (206,225.13) .. controls (178.48,225.13) and (156.17,180.14) .. (156.17,124.63) -- cycle ;
%Shape: Circle [id:dp5579264060459275] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (115.8,125) .. controls (115.8,75.04) and (156.3,34.53) .. (206.27,34.53) .. controls (256.23,34.53) and (296.73,75.04) .. (296.73,125) .. controls (296.73,174.96) and (256.23,215.47) .. (206.27,215.47) .. controls (156.3,215.47) and (115.8,174.96) .. (115.8,125) -- cycle ;
%Shape: Ellipse [id:dp8359809619884017] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (166,124.63) .. controls (166,80.36) and (183.91,44.47) .. (206,44.47) .. controls (228.09,44.47) and (246,80.36) .. (246,124.63) .. controls (246,168.91) and (228.09,204.8) .. (206,204.8) .. controls (183.91,204.8) and (166,168.91) .. (166,124.63) -- cycle ;
%Shape: Circle [id:dp15717615279342034] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (134.53,125) .. controls (134.53,85.38) and (166.65,53.27) .. (206.27,53.27) .. controls (245.88,53.27) and (278,85.38) .. (278,125) .. controls (278,164.62) and (245.88,196.73) .. (206.27,196.73) .. controls (166.65,196.73) and (134.53,164.62) .. (134.53,125) -- cycle ;
%Shape: Circle [id:dp0025780799008352506] 
\draw   (169.6,125) .. controls (169.6,104.75) and (186.02,88.33) .. (206.27,88.33) .. controls (226.52,88.33) and (242.93,104.75) .. (242.93,125) .. controls (242.93,145.25) and (226.52,161.67) .. (206.27,161.67) .. controls (186.02,161.67) and (169.6,145.25) .. (169.6,125) -- cycle ;
%Shape: Ellipse [id:dp8186273797054668] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (166,124.63) .. controls (166,80.36) and (183.91,44.47) .. (206,44.47) .. controls (228.09,44.47) and (246,80.36) .. (246,124.63) .. controls (246,168.91) and (228.09,204.8) .. (206,204.8) .. controls (183.91,204.8) and (166,168.91) .. (166,124.63) -- cycle ;
%Shape: Arc [id:dp13024373511018073] 
\draw  [draw opacity=0] (182.7,96.91) .. controls (189.07,91.56) and (197.29,88.33) .. (206.27,88.33) .. controls (215.24,88.33) and (223.46,91.56) .. (229.84,96.91) -- (206.27,125) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (182.7,96.91) .. controls (189.07,91.56) and (197.29,88.33) .. (206.27,88.33) .. controls (215.24,88.33) and (223.46,91.56) .. (229.84,96.91) ;  
%Shape: Arc [id:dp6311499608387184] 
\draw  [draw opacity=0] (229.84,153.09) .. controls (223.46,158.44) and (215.24,161.67) .. (206.27,161.67) .. controls (197.29,161.67) and (189.07,158.44) .. (182.7,153.09) -- (206.27,125) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (229.84,153.09) .. controls (223.46,158.44) and (215.24,161.67) .. (206.27,161.67) .. controls (197.29,161.67) and (189.07,158.44) .. (182.7,153.09) ;  
%Curve Lines [id:da9744286175377084] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (337.37,91.66) .. controls (376.57,62.26) and (396.05,46.15) .. (436.97,65.28) ;
\draw [shift={(439.5,66.5)}, rotate = 206.21] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da824005197383635] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (341.11,141.92) .. controls (381.04,170.3) and (420.7,181.44) .. (485.53,159.67) ;
\draw [shift={(487.5,159)}, rotate = 161.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6989526734057208] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (156.17,124.63) .. controls (156.17,69.13) and (178.48,24.13) .. (206,24.13) .. controls (233.52,24.13) and (255.83,69.13) .. (255.83,124.63) .. controls (255.83,180.14) and (233.52,225.13) .. (206,225.13) .. controls (178.48,225.13) and (156.17,180.14) .. (156.17,124.63) -- cycle ;
%Straight Lines [id:da6259791129932607] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (182.7,96.91) -- (229.84,96.91) ;
%Straight Lines [id:da33495343328114147] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (182.7,153.09) -- (229.84,153.09) ;
%Shape: Circle [id:dp8048750660074686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ] (179.18,125) .. controls (179.18,110.04) and (191.31,97.92) .. (206.27,97.92) .. controls (221.22,97.92) and (233.35,110.04) .. (233.35,125) .. controls (233.35,139.96) and (221.22,152.08) .. (206.27,152.08) .. controls (191.31,152.08) and (179.18,139.96) .. (179.18,125) -- cycle ;
%Shape: Circle [id:dp7185045556447391] 
\draw   (315.5,116.9) .. controls (315.5,106.13) and (324.23,97.4) .. (335,97.4) .. controls (345.77,97.4) and (354.5,106.13) .. (354.5,116.9) .. controls (354.5,127.67) and (345.77,136.4) .. (335,136.4) .. controls (324.23,136.4) and (315.5,127.67) .. (315.5,116.9) -- cycle ;
%Straight Lines [id:da8643690842987354] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.19 ]   (206,124.63) -- (229.8,111) ;
%Straight Lines [id:da21423833833924022] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (249.6,67.8) -- (270.6,34.2) ;
%Straight Lines [id:da9532839097671447] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (264.8,194.2) -- (298.6,194.2) ;
%Straight Lines [id:da5337351615787186] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (175.77,72.53) -- (120.6,52.6) ;
%Straight Lines [id:da43928943245025576] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (97,167.4) -- (161.4,167.4) ;
%Shape: Circle [id:dp030712584829125866] 
\draw   (443,74.4) .. controls (443,63.63) and (451.73,54.9) .. (462.5,54.9) .. controls (473.27,54.9) and (482,63.63) .. (482,74.4) .. controls (482,85.17) and (473.27,93.9) .. (462.5,93.9) .. controls (451.73,93.9) and (443,85.17) .. (443,74.4) -- cycle ;
%Shape: Circle [id:dp51068297613132] 
\draw   (490,153.9) .. controls (490,143.13) and (498.73,134.4) .. (509.5,134.4) .. controls (520.27,134.4) and (529,143.13) .. (529,153.9) .. controls (529,164.67) and (520.27,173.4) .. (509.5,173.4) .. controls (498.73,173.4) and (490,164.67) .. (490,153.9) -- cycle ;

% Text Node
\draw (178.4,165.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\Omega '_{e_{1}} =\Omega '_{e_{2}}$};
% Text Node
\draw (321.6,102.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{s( e_{1})}$};
% Text Node
\draw (321.6,117.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0.96,0.65,0.14}{s( e_{2})}$};
% Text Node
\draw (449.9,67.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{t( e_{1})}$};
% Text Node
\draw (497,147.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$\textcolor[rgb]{0.96,0.65,0.14}{t( e_{2})}$};
% Text Node
\draw (217.5,116.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize, opacity=0.19 ]  {$\alpha $};
% Text Node
\draw (220.1,77.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize  ,opacity=1 ]  {$\mathbb{S}^{n}$};
% Text Node
\draw (271.8,18.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{\overline{\lambda}_{e_1}\mathbb{B}^{n}}$};
% Text Node
\draw (303,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\textcolor[rgb]{0.96,0.65,0.14}{\overline{\lambda }_{e_2}\mathbb{B}^{n}}$};
% Text Node
\draw (93.6,40.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{B_{e_{1}}\mathbb{S}^{n}}$};
% Text Node
\draw (61.8,161) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.96,0.65,0.14}{B_{e_{2}}\mathbb{S}^{n}}$};
% Text Node
\draw (381,43.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{e_{1}}$};
% Text Node
\draw (417.5,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.96,0.65,0.14}{e_{2}}$};


\end{tikzpicture}

